First Post-Newtonian Cross Terms in Hierarchical Triple Systems: Multiple-Scale Averaging and its Canonical Consistency

We develop a two-stage multiple-scale method for hierarchical triple systems, using osculating orbital elements and time as the independent variable. We examine the disputed cross terms at orders $\delta\varepsilon^{3/2}$ and $\delta\varepsilon^{7/2}$, for which the multiple-scale results of Lim and Rodriguez (LR) disagree with the effective field theory results of Kuntz, Serra, and Trincherini (KST). Here, $\delta$ is the first post-Newtonian (1PN) parameter, and $\varepsilon=a_*/a_2$ ($a_*\simeq a_1$) measures the orbital hierarchy. These terms arise from couplings between relativistic interactions and the tidal field of the third body. Our results agree with KST: there is no secular term at order $\delta\varepsilon^{3/2}$, while the $\delta\varepsilon^{7/2}$ contribution consists of three parts: a direct term, a first-stage coupling between the inner binary's center-of-mass motion and the tidal field, and a second-stage coupling between the 1PN dipole and the quadrupole. Their sum reproduces the inner-orbit secular dynamics generated by KST's magnetic 1PN--quadrupole Hamiltonian, including its exact mass dependence, for nonsingular eccentricities and inclinations in the nonresonant, hierarchical weak-field regime. The analysis includes mean-anomaly perturbations and resubstitution of short-period corrections in both directions. We clarify how the choice of averaging variable affects the normalization of the mean elements and establish agreement with canonical perturbation theory. In particular, osculating and canonical mean elements give the same inner-orbit secular rates at this order.

==> tikzA_geom.tex <==
\begin{tikzpicture}[>=Stealth,line width=0.6pt,font=\small]
%---------------- (a) hierarchy: two mutually inclined orbits ----------------
\begin{scope}
 \node[font=\small] at (0,2.45) {(a) Hierarchy};
 \draw[kunc,thick] plot[smooth cycle] coordinates {(1.810,0.120) (1.798,0.143) (1.784,0.167) (1.768,0.190) (1.751,0.213) (1.732,0.236) (1.711,0.259) (1.689,0.282) (1.664,0.304) (1.638,0.326) (1.611,0.348) (1.581,0.370) (1.550,0.392) (1.517,0.413) (1.483,0.434) (1.446,0.455) (1.408,0.475) (1.369,0.495) (1.327,0.515) (1.284,0.534) (1.239,0.553) (1.193,0.572) (1.144,0.590) (1.094,0.608) (1.043,0.625) (0.989,0.642) (0.934,0.658) (0.878,0.674) (0.820,0.690) (0.760,0.704) (0.698,0.719) (0.635,0.732) (0.571,0.745) (0.504,0.758) (0.437,0.770) (0.367,0.781) (0.297,0.791) (0.225,0.801) (0.151,0.809) (0.076,0.817) (0.000,0.825) (-0.077,0.831) (-0.156,0.836) (-0.236,0.841) (-0.317,0.845) (-0.399,0.847) (-0.482,0.849) (-0.566,0.850) (-0.650,0.849) (-0.735,0.848) (-0.821,0.845) (-0.908,0.842) (-0.994,0.837) (-1.081,0.831) (-1.169,0.823) (-1.256,0.815) (-1.343,0.805) (-1.430,0.794) (-1.516,0.782) (-1.602,0.768) (-1.687,0.753) (-1.772,0.737) (-1.855,0.720) (-1.937,0.701) (-2.017,0.680) (-2.096,0.659) (-2.174,0.636) (-2.249,0.612) (-2.322,0.587) (-2.392,0.560) (-2.460,0.532) (-2.526,0.503) (-2.588,0.473) (-2.647,0.441) (-2.703,0.409) (-2.755,0.376) (-2.803,0.341) (-2.848,0.306) (-2.888,0.270) (-2.925,0.233) (-2.957,0.195) (-2.984,0.157) (-3.007,0.118) (-3.025,0.079) (-3.039,0.040) (-3.047,0.000) (-3.051,-0.040) (-3.049,-0.080) (-3.043,-0.120) (-3.032,-0.160) (-3.016,-0.199) (-2.995,-0.238) (-2.969,-0.277) (-2.938,-0.316) (-2.903,-0.353) (-2.863,-0.390) (-2.819,-0.427) (-2.770,-0.462) (-2.717,-0.497) (-2.661,-0.530) (-2.600,-0.562) (-2.536,-0.594) (-2.468,-0.624) (-2.397,-0.652) (-2.323,-0.680) (-2.246,-0.706) (-2.166,-0.731) (-2.084,-0.754) (-2.000,-0.776) (-1.914,-0.796) (-1.826,-0.815) (-1.737,-0.833) (-1.646,-0.849) (-1.554,-0.863) (-1.462,-0.876) (-1.368,-0.888) (-1.274,-0.898) (-1.180,-0.907) (-1.086,-0.914) (-0.992,-0.920) (-0.898,-0.924) (-0.804,-0.927) (-0.711,-0.929) (-0.619,-0.929) (-0.527,-0.929) (-0.436,-0.927) (-0.346,-0.923) (-0.258,-0.919) (-0.171,-0.914) (-0.085,-0.907) (-0.000,-0.899) (0.083,-0.891) (0.165,-0.881) (0.244,-0.871) (0.322,-0.860) (0.399,-0.847) (0.473,-0.834) (0.546,-0.821) (0.617,-0.806) (0.686,-0.791) (0.753,-0.775) (0.818,-0.758) (0.881,-0.741) (0.942,-0.723) (1.001,-0.705) (1.058,-0.686) (1.113,-0.667) (1.166,-0.647) (1.217,-0.627) (1.266,-0.607) (1.312,-0.586) (1.357,-0.565) (1.400,-0.543) (1.441,-0.521) (1.479,-0.499) (1.516,-0.476) (1.551,-0.454) (1.583,-0.431) (1.614,-0.408) (1.643,-0.385) (1.669,-0.361) (1.694,-0.337) (1.717,-0.314) (1.738,-0.290) (1.757,-0.266) (1.774,-0.242) (1.789,-0.218) (1.803,-0.194) (1.814,-0.169) (1.824,-0.145) (1.832,-0.121) (1.838,-0.097) (1.842,-0.073) (1.844,-0.048) (1.844,-0.024) (1.843,-0.000) (1.840,0.024) (1.835,0.048) (1.828,0.072) (1.820,0.096)};
 \draw[black!45,dashed] (-0.198,-0.348) -- (0.198,0.348);
 \draw[limc,thick] plot[smooth cycle] coordinates {(0.166,0.293) (0.149,0.309) (0.132,0.324) (0.115,0.338) (0.098,0.353) (0.080,0.366) (0.063,0.380) (0.045,0.393) (0.028,0.405) (0.010,0.417) (-0.008,0.429) (-0.026,0.439) (-0.043,0.450) (-0.061,0.460) (-0.078,0.469) (-0.096,0.478) (-0.113,0.486) (-0.130,0.493) (-0.147,0.500) (-0.164,0.507) (-0.181,0.512) (-0.197,0.517) (-0.214,0.522) (-0.230,0.526) (-0.245,0.529) (-0.261,0.531) (-0.276,0.533) (-0.290,0.534) (-0.305,0.535) (-0.319,0.535) (-0.332,0.534) (-0.346,0.533) (-0.358,0.531) (-0.371,0.528) (-0.383,0.525) (-0.394,0.521) (-0.405,0.516) (-0.415,0.511) (-0.425,0.505) (-0.435,0.499) (-0.444,0.492) (-0.452,0.484) (-0.460,0.476) (-0.467,0.467) (-0.474,0.458) (-0.480,0.448) (-0.485,0.437) (-0.490,0.426) (-0.495,0.415) (-0.498,0.403) (-0.501,0.390) (-0.504,0.377) (-0.506,0.363) (-0.507,0.350) (-0.508,0.335) (-0.508,0.320) (-0.507,0.305) (-0.506,0.290) (-0.504,0.274) (-0.502,0.258) (-0.499,0.241) (-0.495,0.224) (-0.491,0.207) (-0.486,0.190) (-0.480,0.172) (-0.474,0.155) (-0.468,0.137) (-0.461,0.118) (-0.453,0.100) (-0.445,0.082) (-0.436,0.063) (-0.426,0.045) (-0.417,0.026) (-0.406,0.007) (-0.395,-0.011) (-0.384,-0.030) (-0.372,-0.049) (-0.360,-0.067) (-0.347,-0.086) (-0.334,-0.104) (-0.320,-0.122) (-0.306,-0.140) (-0.292,-0.158) (-0.277,-0.176) (-0.262,-0.194) (-0.247,-0.211) (-0.231,-0.228) (-0.216,-0.245) (-0.199,-0.261) (-0.183,-0.277) (-0.166,-0.293) (-0.149,-0.309) (-0.132,-0.324) (-0.115,-0.338) (-0.098,-0.353) (-0.080,-0.366) (-0.063,-0.380) (-0.045,-0.393) (-0.028,-0.405) (-0.010,-0.417) (0.008,-0.429) (0.026,-0.439) (0.043,-0.450) (0.061,-0.460) (0.078,-0.469) (0.096,-0.478) (0.113,-0.486) (0.130,-0.493) (0.147,-0.500) (0.164,-0.507) (0.181,-0.512) (0.197,-0.517) (0.214,-0.522) (0.230,-0.526) (0.245,-0.529) (0.261,-0.531) (0.276,-0.533) (0.290,-0.534) (0.305,-0.535) (0.319,-0.535) (0.332,-0.534) (0.346,-0.533) (0.358,-0.531) (0.371,-0.528) (0.383,-0.525) (0.394,-0.521) (0.405,-0.516) (0.415,-0.511) (0.425,-0.505) (0.435,-0.499) (0.444,-0.492) (0.452,-0.484) (0.460,-0.476) (0.467,-0.467) (0.474,-0.458) (0.480,-0.448) (0.485,-0.437) (0.490,-0.426) (0.495,-0.415) (0.498,-0.403) (0.501,-0.390) (0.504,-0.377) (0.506,-0.363) (0.507,-0.350) (0.508,-0.335) (0.508,-0.320) (0.507,-0.305) (0.506,-0.290) (0.504,-0.274) (0.502,-0.258) (0.499,-0.241) (0.495,-0.224) (0.491,-0.207) (0.486,-0.190) (0.480,-0.172) (0.474,-0.155) (0.468,-0.137) (0.461,-0.118) (0.453,-0.100) (0.445,-0.082) (0.436,-0.063) (0.426,-0.045) (0.417,-0.026) (0.406,-0.007) (0.395,0.011) (0.384,0.030) (0.372,0.049) (0.360,0.067) (0.347,0.086) (0.334,0.104) (0.320,0.122) (0.306,0.140) (0.292,0.158) (0.277,0.176) (0.262,0.194) (0.247,0.211) (0.231,0.228) (0.216,0.245) (0.199,0.261) (0.183,0.277)};
 \filldraw[limc] (-0.492,0.420) circle (1.5pt) node[above left,font=\scriptsize,xshift=2pt,yshift=-2pt] {$m_1$};
 \filldraw[limc] (0.492,-0.420) circle (1.5pt) node[below right,font=\scriptsize,xshift=-2pt,yshift=2pt] {$m_2$};
 \filldraw[kunc] (-3.051,-0.040) circle (1.8pt) node[left,font=\scriptsize] {$m_3$};
 \draw[->,black!60] (0,0) -- (-2.959,-0.039);
 \node[font=\scriptsize,black!70,fill=white,inner sep=1pt] at (-1.678,0.148) {$\bm R$};
 \draw[black!70] (-0.07,-0.07) -- (0.07,0.07) (-0.07,0.07) -- (0.07,-0.07);
 \draw[->,kunc,line width=0.8pt] (0,0) -- (0.000,1.344) node[above,font=\scriptsize] {$\hat{\bm n}_2$};
 \draw[->,limc,line width=0.8pt] (0,0) -- (0.916,0.892) node[above left,font=\scriptsize,xshift=2pt] {$\hat{\bm n}_1$};
 \draw[->,black!75] plot[smooth] coordinates {(0.074,0.872) (0.122,0.863) (0.170,0.852) (0.218,0.839) (0.264,0.823) (0.310,0.806) (0.355,0.786) (0.400,0.763) (0.443,0.739) (0.485,0.713) (0.525,0.685) (0.565,0.655)};
 \node[font=\scriptsize,black!80] at (0.454,0.988) {$\iota$};
 \node[font=\scriptsize,kunc] at (-2.328,1.147) {outer orbit ($a_2$)};
 \node[font=\scriptsize,limc,anchor=east] at (-0.070,-0.428) {inner orbit ($a_1$)};
 \node[font=\scriptsize,black!70] at (0,-1.35) {$\varepsilon=a_1/a_2\ll1$};
\end{scope}
%---------------- (b) angles ----------------
\begin{scope}[xshift=8.0cm,yshift=-0.35cm]
 \node[font=\small] at (0.0,2.55) {(b) Angles};
 \fill[black!6] (-3.508,-0.334) -- (1.392,-0.824) -- (2.987,0.220) -- (-1.913,0.710) -- cycle;
 \draw[black!30] (-3.508,-0.334) -- (1.392,-0.824) -- (2.987,0.220) -- (-1.913,0.710) -- cycle;
 \draw[limc!60] (-2.352,-0.095) -- (2.048,-0.535) -- (2.828,1.084) -- (-1.572,1.524) -- cycle;
 \draw[line width=1.1pt,black!80] (-2.850,0.285) -- (2.850,-0.285);
 \node[font=\scriptsize,black!80,anchor=west] at (2.900,-0.290) {inner asc.\ node};
 \node[font=\scriptsize,black!80,anchor=east,align=right] at (-2.900,0.290) {outer asc.\ node};
 \node[font=\scriptsize,limc,anchor=south] at (-0.672,1.434) {inner plane};
 \node[font=\scriptsize,black!60,anchor=north west] at (-0.708,-0.614) {outer (reference) plane};
 \draw[black!60,line width=0.5pt] (1.550,-0.155) -- (2.183,0.259);
 \draw[black!60,line width=0.5pt] (1.550,-0.155) -- (2.048,0.879);
  \draw[black!85] (2.0167,0.2014) -- (2.0164,0.2077) -- (2.0162,0.2140) -- (2.0159,0.2203) -- (2.0156,0.2265) -- (2.0153,0.2327) -- (2.0149,0.2389) -- (2.0145,0.2451) -- (2.0141,0.2512) -- (2.0136,0.2574) -- (2.0132,0.2635) -- (2.0127,0.2696) -- (2.0122,0.2756) -- (2.0116,0.2816) -- (2.0110,0.2876) -- (2.0104,0.2936) -- (2.0098,0.2996) -- (2.0091,0.3055) -- (2.0085,0.3114) -- (2.0078,0.3173) -- (2.0070,0.3231) -- (2.0063,0.3289) -- (2.0055,0.3347) -- (2.0047,0.3405) -- (2.0038,0.3462) -- (2.0029,0.3519) -- (2.0021,0.3576) -- (2.0011,0.3632) -- (2.0002,0.3689) -- (1.9992,0.3744) -- (1.9982,0.3800) -- (1.9972,0.3855) -- (1.9961,0.3910) -- (1.9951,0.3965) -- (1.9940,0.4019) -- (1.9928,0.4073) -- (1.9917,0.4126) -- (1.9905,0.4180) -- (1.9893,0.4233) -- (1.9881,0.4285) -- (1.9868,0.4338) -- (1.9855,0.4390) -- (2.0048,0.4483);
  \draw[black!85,-{Stealth[length=5pt,width=4.2pt]}] (2.0048,0.4483) -- (1.9296,0.5896);
 \node[font=\scriptsize,black!85] at (2.216,0.532) {$\iota$};
 \draw[->,limc,line width=0.9pt] (0,0) -- (1.391,1.100);
 \node[font=\scriptsize,limc,anchor=south] at (1.391,1.100) {inner pericenter};
  \draw[limc] (0.6327,-0.0341) -- (0.6362,-0.0254) -- (0.6397,-0.0168) -- (0.6429,-0.0082) -- (0.6461,0.0005) -- (0.6490,0.0091) -- (0.6518,0.0177) -- (0.6545,0.0264) -- (0.6570,0.0350) -- (0.6594,0.0436) -- (0.6616,0.0522) -- (0.6636,0.0608) -- (0.6655,0.0694) -- (0.6672,0.0779) -- (0.6688,0.0865) -- (0.6702,0.0950) -- (0.6714,0.1035) -- (0.6725,0.1120) -- (0.6735,0.1204) -- (0.6742,0.1288) -- (0.6748,0.1372) -- (0.6753,0.1456) -- (0.6756,0.1539) -- (0.6757,0.1622) -- (0.6757,0.1704) -- (0.6755,0.1786) -- (0.6752,0.1868) -- (0.6746,0.1949) -- (0.6740,0.2030) -- (0.6731,0.2110) -- (0.6722,0.2190) -- (0.6710,0.2269) -- (0.6697,0.2348) -- (0.6682,0.2426) -- (0.6666,0.2503) -- (0.6648,0.2580) -- (0.6629,0.2657) -- (0.6608,0.2733) -- (0.6586,0.2808) -- (0.6562,0.2882) -- (0.6536,0.2956) -- (0.6815,0.3169);
  \draw[limc,-{Stealth[length=5pt,width=4.2pt]}] (0.6815,0.3169) -- (0.5677,0.4294);
 \node[font=\scriptsize,limc] at (0.998,0.321) {$\omega_1$};
 \draw[->,kunc,line width=0.9pt] (0,0) -- (-2.102,-0.391);
 \node[font=\scriptsize,kunc,anchor=north east] at (-2.102,-0.391) {outer pericenter};
  \draw[kunc] (-1.2828,0.1024) -- (-1.2889,0.0979) -- (-1.2948,0.0934) -- (-1.3006,0.0889) -- (-1.3063,0.0844) -- (-1.3119,0.0798) -- (-1.3174,0.0753) -- (-1.3227,0.0708) -- (-1.3279,0.0662) -- (-1.3329,0.0617) -- (-1.3379,0.0571) -- (-1.3427,0.0526) -- (-1.3473,0.0480) -- (-1.3519,0.0434) -- (-1.3563,0.0389) -- (-1.3606,0.0343) -- (-1.3647,0.0297) -- (-1.3687,0.0251) -- (-1.3726,0.0205) -- (-1.3764,0.0160) -- (-1.3800,0.0114) -- (-1.3835,0.0068) -- (-1.3868,0.0022) -- (-1.3901,-0.0024) -- (-1.3932,-0.0070) -- (-1.3961,-0.0116) -- (-1.3989,-0.0162) -- (-1.4016,-0.0208) -- (-1.4041,-0.0253) -- (-1.4066,-0.0299) -- (-1.4088,-0.0345) -- (-1.4110,-0.0391) -- (-1.4130,-0.0437) -- (-1.4148,-0.0482) -- (-1.4166,-0.0528) -- (-1.4182,-0.0573) -- (-1.4196,-0.0619) -- (-1.4209,-0.0664) -- (-1.4221,-0.0710) -- (-1.4231,-0.0755) -- (-1.4241,-0.0800) -- (-1.4244,-0.0817);
  \draw[kunc,-{Stealth[length=5pt,width=4.2pt]}] (-1.4244,-0.0817) -- (-1.3753,-0.2340);
 \node[font=\scriptsize,kunc] at (-1.842,-0.089) {$\omega_2$};
 \filldraw[black] (0,0) circle (1.7pt);
\end{scope}
\end{tikzpicture}


==> tikzI_grade.tex <==
\begin{tikzpicture}[x=8.6mm,y=9mm,font=\scriptsize,>=Stealth]
\def\R{1.55}
\def\hw{0.44}
\def\hh{0.30}
\foreach \k in {0,...,9}{
 \foreach \n in {0,\R}{
  \draw[black!15] (\k-\hw,\n-\hh) rectangle (\k+\hw,\n+\hh);}}
\foreach \k/\lab in {0/{$0$},1/{$\frac12$},2/{$1$},3/{$\frac32$},4/{$2$},
           5/{$\frac52$},6/{$3$},7/{$\frac72$},8/{$4$},9/{$\frac92$}}
 \node[black!70] at (\k,-0.62) {\lab};
\node[black!70] at (4.5,-1.10) {$k/2$ (power of $\varepsilon$)};
\node[black!70,anchor=east] at (-0.55,0) {$n=0$};
\node[black!70,anchor=east] at (-0.55,\R) {$n=1$};
\newcommand{\cell}[4]{%
 \draw[#4] (#1-\hw,#2-\hh) rectangle (#1+\hw,#2+\hh);
 \node at (#1,#2) {#3};}
\cell{6}{0}{Q}{draw=black,fill=black!8,line width=0.6pt}
\cell{8}{0}{O}{draw=black,fill=black!8,line width=0.6pt}
\cell{0}{\R}{1PN}{draw=black,fill=black!8,line width=0.6pt}
\cell{1}{\R}{CM}{draw=black,dashed,line width=0.6pt}
\cell{4}{\R}{dip.}{draw=black,dashed,line width=0.6pt}
\cell{3}{\R}{$0$}{draw=black,line width=1.1pt}
\cell{5}{\R}{dS}{draw=black,fill=black!8,line width=0.6pt}
\cell{7}{\R}{MQ}{draw=black,line width=1.1pt}
\draw[->,black!60] (0,\R+\hh) to[bend left=28] node[above,black]{$\otimes$Q, stage 2} (3,\R+\hh);
\draw[->,black!60] (1,\R-\hh) to[bend right=12] node[below=1pt,black,fill=white,inner sep=1pt]{$\otimes$Q, stage 1} (7,\R-\hh);
\draw[->,black!60] (4,\R+\hh) to[bend left=28] node[above,black]{$\otimes$Q, stage 2} (7,\R+\hh);
\end{tikzpicture}

